Flickr Africa: Examining Geo-Diversity in Large-Scale, Human-Centric Visual Data

Biases in large-scale image datasets are known to influence the performance of computer vision models as a function of geographic context. To investigate the limitations of standard Internet data collection methods in low- and middle-income countries, we analyze human-centric image geo-diversity on a massive scale using geotagged Flickr images associated with each nation in Africa. We report the quantity and content of available data with comparisons to population-matched nations in Europe as well as the distribution of data according to fine-grained intra-national wealth estimates. Temporal analyses are performed at two-year intervals to expose emerging data trends. Furthermore, we present findings for an ``othering'' phenomenon as evidenced by a substantial number of images from Africa being taken by non-local photographers. The results of our study suggest that further work is required to capture image data representative of African people and their environments and, ultimately, to improve the applicability of computer vision models in a global context.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{@{} *{2}{C} @{}}
    \label{table:name_rwi_quartile_upper_mid_low}
     \begin{tabular}{@{} lllllllllll @{}}
        \toprule
        Country &   G1 &   G2 &    G3 &    G4 &    G5 &   G6 &   G7 &   G8 &   G9 &  G10 \\
        \midrule
        & \mcc[10]{\textbf{Lower RWI group dominant (G1, G2, G3)}} \\
        \midrule
                Togo & 122 & 777 & 1859 & 713 & 469 & 422 & 723 &  853 & 1193 & 161 \\
     Djibouti & 181 & 621 &  777 & 214 & 289 & 474 &  38 & 1105 &  308 &  36 \\
Guinea-Bissau & 101 & 226 &  403 & 206 &  32 &  19 & 175 &   57 &   17 & 128 \\
        \midrule
        & \mcc[10]{\textbf{Middle RWI group dominant (G4, G5, G6, G7)}} \\
        \midrule
South Africa &  458 & 4587 &  8630 &  9142 & 15840 & 13602 & 16708 & 13286 & 1443 &    6 \\
       Kenya &   23 & 1304 &  7191 & 16619 &  6908 &  9879 &  6621 &  7018 & 5873 &  160 \\
    Zimbabwe &   41 &  852 &  3887 &  2945 &  2372 &  7265 &  1897 &  2708 &  813 & 1973 \\
   Mauritius &   14 &  193 &  1520 &  3572 &  5093 &  4823 &  8161 & 12463 &  964 & 2070 \\
     Tunisia &   83 & 1072 &  1780 &  2785 &  4259 &  4701 & 14154 & 11819 & 4433 &  272 \\
      Zambia &   82 & 1033 &  4320 &  3901 &  1978 &  4322 &  2993 &  2010 & 2195 &  453 \\
     Namibia &  221 &  768 &  2588 &  3338 &  3390 &  4184 &  4001 &  5318 &  996 &  104 \\
     Senegal &  280 & 1762 &  2872 &  3367 &  2350 &  3637 &  2437 &  5568 & 4433 & 1279 \\
    Tanzania & 1107 & 5661 & 15877 & 17151 & 12299 &  3630 &  4515 &  8322 & 1716 & 1488 \\
    Ethiopia &  300 & 3338 & 10217 &  5163 &  3905 &  3576 &  2177 &  5545 & 5492 & 2938 \\
      Gambia &  144 & 1001 &  1398 &  2124 &  1691 &  3296 &   990 &  2144 & 1402 &   34 \\
  Madagascar &  208 & 4545 & 12335 & 10644 &  6790 &  3003 &  2502 &  2352 & 1965 & 1296 \\
       Ghana &  138 & 1382 &  2778 &  2960 &  3038 &  2594 &  4496 &  6552 & 2000 &  905 \\
      Malawi &  273 & 1263 &  3482 &  2553 &  1661 &  2368 &   862 &  1949 &  809 &  162 \\
  Mozambique &  320 & 1642 &  3950 &  2215 &  2043 &  2367 &  2247 &  3950 & 3193 &   65 \\
    Botswana &  199 & 5995 &  7380 &  4871 &  4952 &  2150 &  3459 &  1467 &  249 &   79 \\
  Cape Verde &  735 &  821 &  1266 &  1037 &  1476 &  2117 &  2018 &   849 &   58 &    5 \\
      Uganda &  204 & 3357 &  7923 &  6537 &  4142 &  2049 &  4501 &  4412 & 1668 &  374 \\
       Libya &   92 &  315 &   682 &  1050 &  1775 &  1527 &   844 &  2236 &   71 &   14 \\
        Mali &  132 & 1923 &  2970 &  1555 &   864 &  1275 &  1336 &   772 & 2354 &  889 \\
      Rwanda &  230 &  925 &  2431 &  3246 &  2104 &  1063 &  1264 &  3237 &  538 &  423 \\
      Angola &   76 &  589 &  1851 &  1671 &  1014 &  1047 &  1153 &   959 & 1177 &   98 \\
   Swaziland &   88 &  834 &  1037 &  1874 &  1067 &  1019 &   849 &   244 &  633 &  125 \\
       Niger &   66 &  705 &  1856 &  1026 &   975 &   821 &   462 &  1704 &  452 &  283 \\
    Cameroon &   60 &  464 &  1815 &  1372 &   881 &   609 &  1209 &  1234 &  754 &  408 \\
Sierra Leone &  145 &  737 &   745 &   697 &   432 &   531 &   410 &   362 & 1088 &  194 \\
       Benin &   43 &  621 &  1558 &  1112 &  1052 &   525 &   850 &  1700 & 1056 &  421 \\
      Guinea &  126 &  796 &  1322 &   712 &   776 &   464 &   485 &   744 &  898 &  235 \\
  Mauritania &   17 &  167 &   556 &   487 &   261 &   462 &   185 &   686 &  228 &   51 \\
     Lesotho &  133 &  453 &   602 &   766 &  1052 &   427 &   480 &   542 &   45 &  140 \\
Republic of Congo &   61 &  724 &  1332 &   651 &   423 &   382 &  1078 &   186 &  196 &   18 \\
        Gabon &   36 &   70 &   429 &   433 &   544 &   339 &   310 &   606 &  195 &    3 \\
  Ivory Coast &   56 &  103 &   443 &   225 &   189 &   321 &   645 &   282 &  298 &   76 \\
          DRC &   31 &  677 &   921 &   476 &   371 &   287 &   679 &    70 &  109 &   14 \\
      Comoros &    9 &   84 &   114 &   184 &   158 &   180 &   166 &     2 &  158 &    3 \\
         Chad &   45 &  163 &   467 &   767 &   289 &   173 &   109 &   198 &  242 &   77 \\
        Central African Republic &   13 &   89 &   260 &   321 &   106 &   167 &    79 &   244 &  197 &   14 \\
        Burundi &   14 &   65 &   314 &   442 &   303 &   123 &   427 &   394 &   43 &  322 \\
        \midrule
        & \mcc[10]{\textbf{Upper RWI group dominant (G8, G9, G10)}} \\
        \midrule
         Morocco & 114 & 1425 & 4691 & 4667 & 7531 & 5622 &  8569 & 21328 & 24724 & 2637 \\
            Egypt &  37 &  407 &  801 & 2960 & 9320 & 6854 & 11706 & 20565 &  9542 & 3588 \\
          Nigeria & 120 &  843 & 1703 & 1253 & 1075 & 1967 &  4062 &  5519 &  4545 &  311 \\
          Algeria & 141 &  638 &  890 & 1196 & 1903 & 2525 &  2292 &  4661 &  3170 &  106 \\
          Liberia &  14 &  425 &  678 &  565 &  512 &  456 &   703 &   486 &  1505 &  419 \\
     Burkina Faso & 336 & 1213 & 1562 &  860 &  434 &  538 &   424 &  1964 &   712 & 1366 \\
Equatorial Guinea &  51 &    2 &   51 &   54 &   20 &   19 &    19 &   207 &    76 &    6 \\
          Eritrea &  47 &  372 &  440 &  264 &  268 &  135 &   347 &   834 &    27 &  820 \\
        \bottomrule
     \end{tabular}  
     
\end{tabularx}
\begin{tabularx}{\textwidth}{@{} *{2}{C} @{}}
    \label{table:people+name_rwi_quartile_upper_mid_low}
     \begin{tabular}{@{} lllllllllll @{}}
        \toprule
        Country &   G1 &   G2 &    G3 &    G4 &    G5 &   G6 &   G7 &   G8 &   G9 &  G10 \\
        \midrule
        & \mcc[10]{\textbf{Lower RWI group dominant (G1, G2, G3)}} \\
        \midrule
   Ethiopia & 104 & 2095 & 5109 & 2668 & 1530 & 979 & 841 & 1664 & 1680 & 1142 \\
         Mali &  27 &  650 &  638 &  262 &  275 & 254 & 283 &  181 &  460 &  254 \\
         Togo &  43 &  329 &  233 &  186 &   75 & 165 &  98 &  213 &  209 &   27 \\
     Botswana &  95 &  128 &   38 &   64 &  112 &  53 &  17 &   48 &   99 &   13 \\
Guinea-Bissau &  13 &   32 &   57 &   17 &    5 &   2 &  15 &    8 &    3 &   12 \\
        \midrule
        & \mcc[10]{\textbf{Middle RWI group dominant (G4, G5, G6, G7)}} \\
        \midrule
       Egypt &  37 &  58 &  197 &  492 & 1983 & 2251 & 5257 & 4664 & 3788 & 1288 \\
       Kenya & 117 & 735 & 2267 & 1941 &  888 & 1696 & 1498 & 3309 & 1000 &  117 \\
    Tanzania & 118 & 645 & 1924 & 2205 & 1361 &  725 &  766 & 2103 &  543 &  484 \\
  Madagascar &  53 & 526 & 1586 & 1550 &  524 &  404 &  444 &  399 &  444 &  155 \\
      Malawi &  41 & 119 &  313 &  542 &  171 &  385 &  221 &  244 &  256 &   78 \\
      Zambia &  40 & 246 &  361 &  201 &  159 &  384 &  406 &  268 &  416 &    6 \\
    Zimbabwe &  53 & 249 &  121 &  136 &  121 &  347 &  109 &  317 &  334 &    7 \\
      Uganda &  19 & 440 & 1218 & 1162 &  599 &  316 &  945 & 1113 &  742 &  174 \\
      Rwanda &  50 & 142 &  454 &  299 &  239 &  311 &  642 &  425 &   89 &   54 \\
     Namibia &  25 & 109 &  311 &  580 &  287 &  272 &  188 &  485 &  349 &   29 \\
   Swaziland &   9 &  23 &  100 &  301 &  183 &  241 &  147 &   34 &  104 &   73 \\
       Libya &  39 &  23 &   27 &  147 &  149 &  126 &  108 &  352 &   34 &   14 \\
      Gambia &  15 & 123 &  107 &  231 &  169 &  119 &  125 &  104 &  356 &   83 \\
  Cape Verde &   3 & 289 &   56 &   78 &   99 &  100 &  222 &  221 &   65 &    5 \\
Sierra Leone & 139 & 181 &  119 &  142 &  156 &   78 &   90 &   79 &   91 &  173 \\
Republic of Congo &  43 & 205 &  283 &  162 &  112 &   78 &  285 &   59 &   44 &   12 \\
      Angola &  11 &  69 &  181 &  157 &   62 &   72 &   99 &  154 &  188 &    3 \\
     Lesotho &   9 &  42 &   42 &   61 &   88 &   72 &  111 &   82 &    6 &   51 \\
         DRC &  49 & 254 &  223 &  156 &   72 &   66 &  236 &   53 &   39 &   12 \\
    Cameroon &   5 & 161 &  221 &  139 &  100 &   66 &  154 &  127 &   79 &   67 \\
     Comoros &  15 &  14 &    9 &   12 &    3 &   63 &   13 &    4 &    0 &   50 \\
 Ivory Coast &  13 &  75 &   81 &   52 &   29 &   45 &  110 &   33 &   63 &   10 \\
Central African Republic &   5 &  37 &   91 &   38 &   34 &   44 &   43 &   23 &   72 &    3 \\
        Chad &  12 &  31 &  155 &   88 &   40 &   40 &   76 &   55 &   63 &   27 \\
     Burundi &   7 &   5 &   59 &   58 &   32 &   19 &   43 &   64 &    9 &   51 \\
        \midrule
        & \mcc[10]{\textbf{Upper RWI group dominant (G8, G9, G10)}} \\
        \midrule
      Morocco &  28 & 542 & 1035 & 1064 & 1216 & 1300 & 2264 & 4989 & 7360 & 518 \\
 South Africa & 139 & 984 & 1488 & 1478 & 2310 & 2269 & 4080 & 6374 & 4122 & 280 \\
      Nigeria &  30 & 327 &  662 &  303 &  290 &  586 & 1433 & 1484 & 1610 & 137 \\
      Tunisia & 127 &  53 &  332 &  593 &  192 &  409 & 1006 &  895 & 1591 & 153 \\
   Mozambique &  73 & 209 &  398 &  335 &  230 &  171 &  481 &  463 &  828 & 177 \\
      Senegal &  36 & 373 &  495 &  299 &  274 &  379 &  239 &  776 &  788 & 182 \\
        Ghana &  17 & 273 &  556 &  612 &  616 &  653 &  815 & 1779 &  720 & 327 \\
      Liberia &   4 & 153 &  150 &  153 &  102 &   78 &  122 &   89 &  475 &  86 \\
        Niger &  10 &  64 &  184 &  198 &   65 &   48 &  135 &  244 &  246 &  96 \\
      Algeria &   8 &  73 &   46 &   65 &  118 &  105 &  157 &  571 &  245 &   9 \\
 Burkina Faso &  85 & 501 &  262 &  229 &   63 &  131 &   93 &  411 &  229 & 266 \\
     Djibouti &  13 &  51 &  151 &   17 &   55 &   40 &   19 &    8 &  226 &  25 \\
       Guinea &  84 & 106 &  207 &  143 &  102 &   28 &   91 &  178 &  214 &  25 \\
    Mauritius &   3 &   8 &   49 &  176 &  302 &  332 &  741 & 3950 &  173 & 157 \\
        Benin &   4 & 145 &  287 &  199 &  108 &  138 &  208 &  506 &  164 & 145 \\
        Gabon &   5 &   4 &    7 &   22 &   28 &    6 &   27 &    8 &   75 &  39 \\
   Mauritania &   4 &   6 &   51 &   28 &   30 &   52 &   16 &  131 &   49 &   2 \\
      Eritrea &  35 &  39 &   86 &   49 &   28 &   12 &   76 &  182 &    3 & 197 \\
Equatorial Guinea &   3 &   1 &    6 &    4 &    0 &    0 &    0 &   18 &    0 &  90 \\
        \bottomrule
     \end{tabular}  
\end{tabularx}
\begin{tabular}{cl}
    \textbf{A}: & $2004/2/10$, $00$::$00$::$00$ \textbf{---} $2006/2/9$, $23$::$59$::$59$ \\
    \textbf{B}: & $2006/2/10$, $00$::$00$::$00$ \textbf{---} $2008/2/10$, $23$::$59$::$59$ \\
    \textbf{C}: & $2008/2/11$, $00$::$00$::$00$ \textbf{---} $2010/2/9$, $23$::$59$::$59$ \\
    \textbf{D}: & $2010/2/10$, $00$::$00$::$00$ \textbf{---} $2012/2/10$, $23$::$59$::$59$ \\
    \textbf{E}: & $2012/2/11$, $00$::$00$::$00$ \textbf{---} $2014/2/9$, $23$::$59$::$59$ \\
    \textbf{F}: & $2014/2/10$, $00$::$00$::$00$ \textbf{---} $2016/2/10$, $23$::$59$::$59$ \\
    \textbf{G}: & $2016/2/11$, $00$::$00$::$00$ \textbf{---} $2018/2/9$, $23$::$59$::$59$ \\
    \textbf{H}: & $2018/2/10$, $00$::$00$::$00$ \textbf{---} $2020/2/10$, $23$::$59$::$59$ \\
    \textbf{I}: & $2020/2/11$, $00$::$00$::$00$ \textbf{---} $2022/2/10$, $23$::$59$::$59$ \\
\end{tabular}
\begin{tabular}{cl}
$\mathbf{0}$: & All Rights Reserved\\
$\mathbf{1}$: & Attribution-NonCommercial-ShareAlike License\\
$\mathbf{2}$: & Attribution-NonCommercial License\\
$\mathbf{3}$: & Attribution-NonCommercial-NoDerivs License\\
$\mathbf{4}$: & Attribution License\\
$\mathbf{5}$: & Attribution-ShareAlike License\\
$\mathbf{6}$: & Attribution-NoDerivs License\\
$\mathbf{7}$: & No known copyright restrictions\\
$\mathbf{8}$: & United States Government Work\\
$\mathbf{9}$: & Public Domain Dedication (CC0)\\
$\mathbf{10}$: & Public Domain Mark\\
\end{tabular}
\begin{tabular}{llllllllll}%{lrrrrrrrrr} 
    \toprule
    Country &    2004 - 2006   &   2006 - 2008   &   2008 - 2010   &   2010 - 2012   &   2012 - 2014   &   2014 - 2016   &   2016 - 2018   &   2018 - 2020   &   2020 - 2022\\   
    %&     A &  B &      C &      D &      E &            F &            G &      H &  I \\
    \midrule
         Algeria &   54 & 1258 & 1829 &  3417 &  2606 &  1376 &  \textbf{3639} &  2872 &   471 \\
          Angola &    2 &  793 & 1066 &  1526 &  1465 &  \textbf{2068} &  1087 &   940 &   688 \\
           Benin &  205 & 1231 & 1241 &  1212 &  1462 &  \textbf{1760} &   444 &   889 &   494 \\
        Botswana &  101 & 2523 & 1881 &  4680 &  4169 &  5244 &  4765 &  \textbf{5395} &  2043 \\
    Burkina Faso &   26 &  492 & \textbf{2514} &  1950 &  1886 &   661 &  1072 &   625 &   183 \\
         Burundi &    3 &  496 &  412 &   \textbf{567} &   485 &   293 &    99 &    67 &    25 \\
        Cameroon &   27 & 1216 & 1347 &  \textbf{1753} &  2688 &   595 &   625 &   213 &   342 \\
      Cape Verde &   95 &  422 & 1050 &  \textbf{2042} &  1877 &  1593 &  1286 &  1237 &   780 \\
    CAF &    6 &  114 &  243 &   188 &   260 &   \textbf{315} &   221 &    82 &    61 \\
            Chad &    5 &   48 &  164 &   335 &   558 &   168 &   232 &   \textbf{690} &   330 \\
         Comoros &    0 &   54 &  117 &   165 &    87 &    39 &   196 &   \textbf{389} &    11 \\
     Ivory Coast &    9 &  179 &  249 &   278 &   557 &   281 &   \textbf{559} &   465 &    61 \\
    DRC &    0 &   51 &  342 &   265 &   \textbf{902} &   824 &   534 &   511 &   206 \\
        Djibouti &   31 &  249 &  529 &   961 &   \textbf{988} &   439 &   221 &   516 &   109 \\
           Egypt & 1811 & 8430 & 6712 &  8695 &  8869 &  6271 &  6222 & \textbf{10061} &  8709 \\
    Equatorial Guinea &    0 &   10 &   66 &   280 &    32 &    21 &    31 &    60 &     5 \\
        Ethiopia &  460 & 3172 & 5170 &  8408 & \textbf{10038} &  4572 &  4821 &  3174 &  2836 \\
         Eritrea &   56 &  \textbf{807} &  391 &   497 &   518 &   373 &   573 &   261 &    78 \\
           Gabon &   10 &  683 &  312 &   115 &  \textbf{1047} &   230 &   178 &   291 &    99 \\
          Gambia &   61 & 1378 & 1762 &  2540 &  \textbf{3116} &  2111 &  1379 &  1265 &   612 \\
           Ghana &  727 & 3511 & 3202 &  5195 &  \textbf{6272} &  3055 &  1619 &  2536 &   726 \\
          Guinea &    9 &  640 &  736 &   852 &  \textbf{1955} &  1032 &   622 &   486 &   226 \\
    Guinea-Bissau &    0 &  170 &  213 &    86 &   \textbf{547} &    67 &   174 &    70 &    37 \\
           Kenya & 1171 & 6690 & 6989 & \textbf{11238} &  9290 &  6557 &  7065 &  6123 &  6473 \\
         Lesotho &   15 &  413 &  743 &   654 &  \textbf{1000} &   517 &   684 &   379 &   235 \\
         Liberia &    4 &  465 &  585 &  1384 &  \textbf{1514} &   925 &   251 &   419 &   216 \\
           Libya &   33 & 1739 & \textbf{3266} &  1933 &   857 &   365 &   234 &   106 &    73 \\
      Madagascar &  354 & 3314 & 6036 &  7412 &  \textbf{8374} &  5298 &  5347 &  6833 &  2672 \\
          Malawi &   54 & 1268 & 2792 &  \textbf{3191} &  2639 &  3039 &  1512 &   717 &   170 \\
            Mali &   51 & 2478 & 3246 &  \textbf{3751} &  2007 &  1156 &   509 &   550 &   322 \\
      Mauritania &   14 &  366 &  504 &   457 &   \textbf{788} &   264 &   202 &   341 &   164 \\
       Mauritius &   78 & 3115 & 4333 &  5534 &  6502 &  \textbf{7385} &  6256 &  4787 &   883 \\
         Morocco & 1134 & 9253 & 9558 & \textbf{12840} & 12188 & 12230 & 10289 &  9288 &  4528 \\
      Mozambique &  316 & 1692 & 3015 &  5243 &  \textbf{5531} &  2519 &  1718 &  1370 &   588 \\
         Namibia &   82 & 1379 & 2471 &  3897 &  3769 &  4003 &  3770 &  \textbf{4129} &  1408 \\
           Niger &   43 &  581 & \textbf{2019} &  1726 &  1378 &   793 &   924 &   395 &   491 \\
         Nigeria &  262 & 1352 & 3208 &  \textbf{4663} &  3141 &  3212 &  2470 &  1788 &  1302 \\
    Republic of Congo &    0 &   78 &  446 &   751 &  1276 &  \textbf{1042} &   624 &   610 &   224 \\
          Rwanda &  244 & 2212 & 2847 &  2979 &  \textbf{3319} &  1636 &  1242 &   587 &   395 \\
    Sao Tome and Principe &    0 &    \textbf{6} &    0 &     2 &     2 &     5 &     5 &     \textbf{6} &     3 \\
         Senegal &  263 & 3345 & 3986 &  \textbf{5370} &  4734 &  4267 &  2618 &  2250 &  1152 \\
      Seychelles &    0 &    7 &   20 &    18 &    32 &    15 &    35 &    \textbf{40} &    14 \\
    Sierra Leone &    1 &  374 &  728 &  1272 &  \textbf{1650} &   935 &   198 &   128 &    55 \\
         Somalia &   30 &   62 &  209 &   \textbf{839} &   313 &   300 &   339 &   412 &   387 \\
    South Africa & 1273 & 8854 & 7618 & 10576 & 11472 & 10292 &  9956 & \textbf{12215} & 11446 \\
     South Sudan &    0 &   11 &   45 &   203 &   282 &   309 &   \textbf{354} &   149 &   161 \\
           Sudan &    0 &  134 &  425 &   \textbf{735} &   525 &   430 &   433 &   342 &   436 \\
       Swaziland &   15 &  376 & 1017 &  1192 &  \textbf{2055} &  1076 &  1164 &   677 &   198 \\
        Tanzania &  904 & 8022 & 8233 & 12414 & \textbf{13087} &  6851 &  9032 &  8222 &  5001 \\
            Togo &  109 &  555 & 1349 &  \textbf{2098} &  1177 &   932 &   470 &   290 &   312 \\
         Tunisia &  446 & 4522 & 6867 &  \textbf{9938} &  7888 &  6801 &  3799 &  3163 &  1934 \\
          Uganda &  338 & 3665 & 4567 &  6681 &  \textbf{5901} &  4616 &  3721 &  4802 &   876 \\
          Zambia &  133 & 2546 & 3833 &  4143 &  \textbf{4487} &  2433 &  2838 &  2384 &   490 \\
        Zimbabwe &   49 & 2346 & 1862 &  4643 &  \textbf{4791} &  4511 &  2855 &  2685 &  1011 \\
    \bottomrule
    \label{table:temporal_name_counts}
    \end{tabular}
\begin{tabular}{llllllllll}%{lrrrrrrrrr} 
    \toprule
     Country &    2004 - 2006   &   2006 - 2008   &   2008 - 2010   &   2010 - 2012   &   2012 - 2014   &   2014 - 2016   &   2016 - 2018   &   2018 - 2020   &   2020 - 2022\\   
    %&     A &  B &      C &      D &      E &            F &            G &      H &  I \\
    \midrule
             Algeria &   0 &   36 &   65 &  314 &  \textbf{508} &  156 &  116 &  185 &  17 \\
              Angola &   0 &   49 &   53 &  \textbf{278} &  186 &  209 &   44 &  168 &   9 \\
               Benin &  79 &  104 &  205 &  243 &  323 &  \textbf{706} &  113 &  128 &   3 \\
            Botswana &   2 &   15 &   94 &   52 &   51 &   87 &   54 &  \textbf{192} & 120 \\
        Burkina Faso &   0 &   44 &  318 &  514 &  \textbf{631} &  199 &  402 &  153 &   9 \\
             Burundi &   1 &   42 &   53 &  \textbf{104} &   71 &   57 &    8 &    9 &   2 \\
            Cameroon &   4 &  100 &  147 &  \textbf{285} &  198 &   96 &  245 &   35 &   9 \\
          Cape Verde &  15 &   28 &   81 &  142 &  180 &  229 &   75 &  \textbf{364} &  24 \\
                 CAF &   0 &    2 &   69 &   78 &  \textbf{109} &   61 &   53 &   12 &   6 \\
                Chad &   1 &    6 &   62 &  123 &  130 &   36 &   83 &  \textbf{139} &   7 \\
             Comoros &   0 &    7 &   12 &   51 &   11 &    5 &   24 &   \textbf{72} &   1 \\
         Ivory Coast &   0 &    4 &   23 &   87 &   51 &   27 &  141 &  \textbf{169} &   9 \\
                 DRC &   0 &   28 &   86 &  133 &  \textbf{304} &  147 &  230 &  217 &  15 \\
            Djibouti &   2 &   31 &   43 &  121 &  \textbf{151} &  104 &   31 &  122 &   0 \\
               Egypt & 155 & 1408 & 1882 & 3864 & \textbf{6511} & 2384 & 1281 & 2204 & 326 \\
   Equatorial Guinea &   0 &    0 &    3 &  \textbf{102} &    4 &    3 &    0 &    8 &   2 \\
            Ethiopia &  39 &  664 &  889 & 3801 & \textbf{5752} & 2265 & 1920 & 1483 & 999 \\
             Eritrea &   0 &  129 &   25 &  173 &  \textbf{214} &   19 &   24 &  120 &   3 \\
               Gabon &   0 &   58 &    6 &    9 &   \textbf{90} &   25 &    5 &   26 &   2 \\
              Gambia &   2 &   90 &  122 &  \textbf{385} &  350 &  201 &  158 &   81 &  43 \\
               Ghana &  56 &  453 &  643 & 1520 & \textbf{1554} &  808 &  456 &  743 & 135 \\
              Guinea &   1 &   48 &   63 &  246 &  \textbf{354} &  255 &   75 &  114 &  22 \\
       Guinea-Bissau &   0 &   11 &   17 &   26 &   \textbf{64} &    4 &   21 &   19 &   2 \\
               Kenya & 103 & 1238 & 1361 & \textbf{3885} & 3053 & 1513 & 1190 & 1007 & 218 \\
             Lesotho &   1 &   14 &   40 &  115 &  \textbf{127} &  120 &   60 &   67 &  20 \\
             Liberia &   0 &   53 &  103 &  426 &  268 &  \textbf{288} &   59 &  204 &  11 \\
               Libya &   2 &   62 &  278 &  \textbf{456} &  125 &   40 &   31 &   22 &   3 \\
          Madagascar &  31 &  316 &  482 & 1164 & \textbf{1652} &  630 &  721 &  770 & 319 \\
              Malawi &   2 &  174 &  450 &  462 &  \textbf{679} &  290 &  237 &   72 &   4 \\
                Mali &   6 &  369 &  729 &  \textbf{923} &  629 &  304 &  116 &  182 &  26 \\
          Mauritania &   3 &   37 &   36 &   52 &  \textbf{136} &   61 &   15 &   19 &  10 \\
           Mauritius &   1 &  208 &  124 &  520 & 1223 & \textbf{1753} & 1447 &  582 &  33 \\
             Morocco &  75 & 1201 & 1775 & \textbf{4490} & 4445 & 3708 & 2629 & 1768 & 225 \\
          Mozambique &  30 &  145 &  297 & \textbf{1049} & 1029 &  363 &  183 &  161 & 108 \\
             Namibia &   1 &  125 &  192 &  \textbf{529} &  438 &  443 &  490 &  385 &  32 \\
               Niger &   1 &   50 &   96 &  \textbf{373} &  352 &  196 &  131 &   79 &  12 \\
             Nigeria &  87 &  256 &  476 & 1362 &  836 & \textbf{2167} &  817 &  772 &  89 \\
   Republic of Congo &   0 &   28 &   91 &  175 &  \textbf{318} &  166 &  233 &  253 &  19 \\
              Rwanda &  13 &  260 &  285 &  604 &  \textbf{737} &  226 &  433 &  129 &  18 \\
Sao Tome and Principe &   0 &    0 &    0 &    1 &    0 &    0 &    0 &    \textbf{4} &   3 \\
             Senegal &  38 &  289 &  373 &  \textbf{905} &  643 &  749 &  452 &  323 &  69 \\
          Seychelles &   0 &    1 &    3 &    3 &    6 &    0 &    3 &    0 &  \textbf{11} \\
        Sierra Leone &   0 &   31 &   75 &  356 &  \textbf{454} &  280 &   24 &   25 &   3 \\
             Somalia &   2 &   25 &   95 &  \textbf{313} &  102 &   57 &  112 &  112 &   7 \\
        South Africa & 187 & 2066 & 2696 & \textbf{5146} & 4282 & 3124 & 2593 & 2757 & 673 \\
         South Sudan &   0 &    1 &   34 &   49 &   66 &   \textbf{74} &   36 &   26 &  12 \\
               Sudan &   0 &   16 &   87 &  \textbf{217} &  154 &   87 &   50 &   70 &  15 \\
           Swaziland &   3 &   27 &   55 &  206 &  \textbf{425} &  169 &  112 &  192 &  26 \\
            Tanzania &  48 &  784 & 1070 & \textbf{2727} & 2473 &  973 & 1032 & 1125 & 642 \\
                Togo &   7 &   69 &  299 &  \textbf{440} &  238 &  291 &   98 &  122 &  14 \\
             Tunisia &  38 &  213 &  407 & 1485 & \textbf{1928} &  451 &  441 &  360 &  28 \\
              Uganda &  53 &  886 &  477 & \textbf{1877} & 1232 & 1162 &  381 &  640 &  20 \\
              Zambia &   6 &  333 &  231 &  544 &  \textbf{588} &  287 &  285 &  192 &  21 \\
            Zimbabwe &   1 &  127 &   73 &  \textbf{458} &  456 &  392 &  143 &  106 &  38 \\
    \bottomrule
    \label{table:temporal_people_counts}
    \end{tabular}
\begin{tabular}{llllllllll}
    \toprule
    Country &    2004 - 2006   &   2006 - 2008   &   2008 - 2010   &   2010 - 2012   &   2012 - 2014   &   2014 - 2016   &   2016 - 2018   &   2018 - 2020   &   2020 - 2022\\   
    %&     A &  B &      C &      D &      E &            F &            G &      H &  I \\
    \midrule
    Algeria &       upper &  upper & middle & middle &  upper &        upper &       middle &       middle &  upper \\
    Angola & lower,upper & middle & middle & middle & middle &        lower &       middle &       middle & middle \\
    Benin &       upper & middle & middle &  upper & middle &       middle &        upper &        upper & middle \\
    \hl{Botswana} &      \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    Burkina Faso &      middle &  upper &  upper &  upper & middle &        lower &        upper &        upper & middle \\
    Burundi &       upper & middle & middle & middle & middle &       middle &       middle &       middle & middle \\
    Cameroon &       lower & middle &  upper & middle & middle &       middle &       middle &       middle & middle \\
    Cape Verde &      middle & middle & middle & middle & middle &       middle &       middle &        lower & middle \\
    CAF &      middle & middle & middle & middle & middle &        upper &        upper &       middle & middle \\
    Chad &      middle &  lower &  upper &  upper & middle &       middle &        upper &       middle & middle \\
    Comoros &   \textbf{undefined} & middle & middle & middle & middle &       middle &        lower &       middle & middle \\
    Ivory Coast &       upper & middle &  upper & middle & middle &       middle &       middle &       middle & middle \\
    DRC &   \textbf{undefined} & middle & middle & middle & middle &        lower &        lower &       middle & middle \\
    Djibouti &       upper & middle &  lower &  upper &  lower & \textbf{middle,upper} &        upper &        upper &  lower \\
    Egypt &       upper &  upper & middle &  upper &  upper &        upper &       middle &        upper &  upper \\
    Equatorial Guinea &   \textbf{undefined} & middle &  upper &  upper & middle &       middle &       middle & \textbf{lower,middle} & middle \\
    Ethiopia &      middle &  upper &  upper &  lower &  lower &       middle &        upper &       middle & middle \\
    Eritrea &      middle &  upper &  lower &  upper &  upper &        upper &        upper &       middle & middle \\
    Gabon &       upper & middle & middle &  upper & middle &       middle &       middle &       middle & middle \\
    Gambia &       upper & middle & middle & middle & middle &       middle &       middle &       middle & middle \\
    Ghana &       upper & middle & middle & middle & middle &       middle &       middle &       middle & middle \\
    Guinea &       upper &  upper & middle & middle &  lower &        lower &       middle &       middle & middle \\
    Guinea-Bissau &   \textbf{undefined} &  lower &  lower &  upper &  lower &        lower & \textbf{lower,middle} &       middle & middle \\
    \hl{Kenya} &       \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    Lesotho &      middle &  lower & middle & middle & middle &       middle &       middle &       middle & middle \\
    Liberia &      middle & middle & middle &  upper & middle &        upper &       middle &        upper & middle \\
    \hl{Libya} &       \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    Madagascar &       lower & middle & middle & middle & middle &       middle &       middle &       middle & middle \\
    Malawi &      middle & middle & middle & middle & middle &        lower &       middle &        lower & middle \\
    Mali &       upper &  upper &  lower &  lower & middle &       middle &       middle &        upper & middle \\
    Mauritania &       upper & middle & middle &  upper & middle &       middle &       middle &       middle & middle \\
    Mauritius &      middle & middle & middle & middle & middle &       middle &        upper &       middle & middle \\
    \hl{Morocco} &      \hl{upper} &  \hl{upper} &  \hl{upper} &  \hl{upper} &  \hl{upper} &        \hl{upper} &        \hl{upper} &        \hl{upper} &  \hl{upper} \\
    Mozambique &      middle & middle & middle & middle & middle &       middle &       middle &        upper &  lower \\
    \hl{Namibia} &       \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    Niger &      middle &  upper &  lower & middle & middle &        upper &       middle &       middle & middle \\
    Nigeria &       upper &  upper &  upper &  upper & middle &        upper &       middle &       middle & middle \\
    Republic of Congo &   \textbf{undefined} & middle & middle & middle & middle &        lower &        lower &       middle & middle \\
    Rwanda &      middle & middle & middle & middle & middle &       middle &       middle &       middle &  lower \\
    Senegal &      middle &  upper & middle &  upper & middle &       middle &       middle &       middle & middle \\
    Sierra Leone &       upper & middle &  upper & middle & middle &       middle &        lower &        lower & middle \\
    \hl{South Africa} &       \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    \hl{Swaziland} &       \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    Tanzania &       upper & middle & middle & middle & middle &       middle &       middle &       middle & middle \\
    Togo &       upper &  lower & middle &  lower &  upper &        lower &        upper &       middle &  lower \\
    \hl{Tunisia} &      \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    \hl{Uganda} &       \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    \hl{Zambia} &      \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    \hl{Zimbabwe} &      \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
    \bottomrule
    \label{table:temporal_name_rwi_regions}
    \end{tabular}
\begin{tabular}{llllllllll}
    \toprule
    Country &    2004 - 2006   &   2006 - 2008   &   2008 - 2010   &   2010 - 2012   &   2012 - 2014   &   2014 - 2016   &   2016 - 2018   &   2018 - 2020   &   2020 - 2022\\   
    %&     A &  B &      C &      D &      E &            F &            G &      H &  I \\
    \midrule
        Algeria &    \textbf{undefined} &        upper &        upper & middle &       upper &       upper &        upper &       upper & \textbf{lower,middle} \\
        Angola &    \textbf{undefined} &       middle &        upper &  upper &       upper &      middle &       middle &      middle &       middle \\
        Benin &        upper &        upper &        upper &  lower &       upper &      middle &        upper & \textbf{lower,upper} &       middle \\
        Botswana &        upper &        lower &        upper & middle &       lower &       lower &        upper &      middle &        lower \\
        Burkina Faso &    \textbf{undefined} &        upper &        lower &  upper &       upper &       lower &       middle &       upper &       middle \\
        Burundi &        lower &        lower &       middle &  upper &      middle &      middle &       middle &      middle &       middle \\
        Cameroon &        lower &       middle &        lower &  lower &      middle &      middle &        lower &      middle &       middle \\
        Cape Verde &       middle &       middle &       middle & middle &      middle &       upper & \textbf{middle,upper} &       lower &        upper \\
        CAF &    \textbf{undefined} & \textbf{lower,middle} &       middle &  lower &      middle &      middle &        upper &      middle &       middle \\
        Chad &       middle &       middle &       middle &  upper &       lower &      middle &       middle &       lower &        lower \\
        Comoros &    \textbf{undefined} &       middle & \textbf{lower,middle} & middle &       upper & \textbf{lower,upper} &        lower &       upper &       middle \\
        Ivory Coast &    \textbf{undefined} &        upper &        upper & middle &       lower &      middle &       middle &       lower &       middle \\
        DRC &    \textbf{undefined} &       middle &        lower & middle &      middle &       lower &        lower &      middle &        lower \\
        Djibouti &        upper &        lower &       middle &  upper &       lower &       upper &        upper &       upper &    \textbf{undefined} \\
        Egypt &       middle &       middle &       middle &  upper &       upper &      middle &       middle &      middle &        upper \\
        Equatorial Guinea &    \textbf{undefined} &    \textbf{undefined} &        upper &  upper &      middle &       upper &    \textbf{undefined} &       lower &       middle \\
        Ethiopia &       middle &        lower &        lower &  lower &       lower &       lower &        lower &      middle &        lower \\
        Eritrea &    \textbf{undefined} &        upper &        lower &  upper &       upper &      middle &        upper &      middle &       middle \\
        Gabon &    \textbf{undefined} &        upper &       middle &  upper &       upper &      middle &       middle &      middle &       middle \\
        Gambia &       middle &        upper &       middle & middle &      middle &       upper &       middle &       upper &       middle \\
        Ghana &        upper &       middle &        upper & middle &      middle &       upper &       middle &       upper &        upper \\
        Guinea &        upper &        lower &        lower &  upper &       lower &       upper &       middle &      middle &        lower \\
        Guinea-Bissau &    \textbf{undefined} &        lower &        lower &  lower &       lower &       lower &       middle &      middle &       middle \\
        Kenya &        upper &       middle &       middle & middle &       upper &      middle &       middle &      middle &       middle \\
        Lesotho &       middle &        lower &       middle & middle &       upper &      middle &       middle &      middle &       middle \\
        Liberia &    \textbf{undefined} &        lower &       middle &  upper &      middle &       lower &       middle &       upper &        upper \\
        Libya &  \textbf{lower,upper} &       middle &        upper & middle &      middle &      middle &       middle &       upper &       middle \\
        Madagascar &        lower &        lower &        lower & middle &      middle &      middle &       middle &      middle &       middle \\
        Malawi & middle,upper &       middle &       middle & middle &      middle &       lower &       middle &      middle &       middle \\
        Mali &        upper &        lower &        lower & middle &      middle &       upper &        lower &      middle &       middle \\
        Mauritania &        upper &        upper &        upper &  upper &       upper &      middle &       middle &      middle &       middle \\
        Mauritius &       middle &       middle &       middle & middle &       upper &       upper &        upper &       upper &       middle \\
         \hl{Morocco} &      \hl{upper} &  \hl{upper} &  \hl{upper} &  \hl{upper} &  \hl{upper} &        \hl{upper} &        \hl{upper} &        \hl{upper} &  \hl{upper} \\
        Mozambique &       middle &       middle &       middle &  upper &       upper &       upper &        upper &       upper &       middle \\
        Namibia &       middle &        upper &       middle & middle &       upper &      middle &       middle &      middle &       middle \\
        Niger &        upper &       middle &        lower & middle &       upper &       upper &        upper &      middle &        lower \\
        Nigeria &        upper &        upper &        upper &  upper &      middle &       upper &        upper &      middle &        lower \\
        Republic of Congo &    \textbf{undefined} &       middle &       middle &  lower &      middle &       lower &        lower &      middle &        lower \\
        \hl{Rwanda} &       \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
        Senegal &        lower &        upper &        upper &  upper &       upper &       upper &        upper &       upper &       middle \\
        Sierra Leone &    \textbf{undefined} &       middle &        upper &  lower &      middle &       upper &        lower &       lower &       middle \\
        South Africa &        upper &        upper &       middle &  upper &       upper &      middle &        upper &      middle &       middle \\
        \hl{Swaziland} &       \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} & \hl{middle} &      \hl{middle} &       \hl{middle} &       \hl{middle} & \hl{middle} \\
        Tanzania &        lower &        upper &       middle & middle &      middle &      middle &       middle &      middle &       middle \\
        Togo &        upper &        lower &       middle &  lower & \textbf{lower,upper} &       lower &        upper &      middle &        upper \\
        Tunisia &        upper &       middle &       middle &  upper &       upper &      middle &        upper &       upper &       middle \\
        Uganda &       middle &       middle &       middle & middle &       upper &      middle &       middle &      middle &        lower \\
        Zambia &        lower &        upper &        upper & middle &      middle &      middle &        lower &      middle &       middle \\
        Zimbabwe &       middle &        upper &        upper & middle &       upper &      middle &        lower &      middle &       middle \\
    \bottomrule
    \label{table:temporal_people_rwi_regions}
    \end{tabular}
\begin{tabular}{llllllllll}
    \toprule
    Country &    2004 - 2006   &   2006 - 2008   &   2008 - 2010   &   2010 - 2012   &   2012 - 2014   &   2014 - 2016   &   2016 - 2018   &   2018 - 2020   &   2020 - 2022\\   
    %&     A &  B &      C &      D &      E &            F &            G &      H &  I \\
    \midrule
Algeria &                               [0]:38 &  [0]:1077 &                             [0]:1617 &  [0]:2910 &  [0]:2220 & [0]:1270 & [0]:2679 & [0]:2441 &   [0]:401 \\
  Angola &                                [0]:2 &   [0]:724 &                              [0]:891 &  [0]:1351 &  [0]:1178 &  \textbf{[2]}:986 & [0]:1007 &  [0]:793 &   [0]:632 \\
   Benin &                              [0]:199 &  [0]:1087 &                              [0]:797 &  [0]:1055 &  [0]:1076 & [0]:1524 &  [0]:404 &  [0]:675 &   \textbf{[1]}:200 \\
Botswana &                               [0]:92 &  [0]:1451 &                             [0]:1648 &  [0]:3597 &  [0]:3471 & [0]:4245 & [0]:4042 & [0]:4587 &  [0]:1914 \\
Burkina Faso &                               \textbf{[1]}:24 &   [0]:383 &                             [0]:1656 &  [0]:1313 &  [0]:1709 &  [0]:579 &  [0]:934 &  [0]:534 &   [0]:136 \\
 Burundi &                                \textbf{[1]}:3 &   [0]:296 &                              [0]:380 &   [0]:446 &   [0]:477 &  [0]:217 &   [0]:95 &   [0]:60 &    [0]:25 \\
Cameroon &                               \textbf{[2]}:21 &   [0]:646 &                              [0]:813 &  [0]:1003 &  [0]:1482 &  [0]:374 &  [0]:373 &  [0]:151 &   [0]:158 \\
Cape Verde &                               [0]:95 &   [0]:388 &                              [0]:857 &  [0]:1922 &  [0]:1606 & [0]:1205 & [0]:1229 & [0]:1198 &   [0]:568 \\
Central African Republic &                                \textbf{[1]}:6 &    \textbf{[5]}:39 &                              [0]:104 &   [0]:175 &   [0]:236 &  [0]:292 &  \textbf{[3]}:121 &   [0]:64 &    [0]:61 \\
    Chad &                                [0]:5 &    [0]:47 &                               \textbf{[6]}:65 &   [0]:178 &   [0]:502 &   [0]:89 &  [0]:211 &  [0]:642 &   [0]:327 \\
 Comoros & \textbf{[all]}:0 &    [0]:35 &                               [0]:72 &   [0]:165 & \textbf{[0, 4]}:42 &   [0]:38 &  [0]:104 &  [0]:386 &     \textbf{[3]}:6 \\
Ivory Coast &                                [0]:9 &    [0]:87 &                              [0]:112 &   [0]:180 &   \textbf{[2]}:376 &  [0]:181 &  [0]:550 &  [0]:340 &    [0]:55 \\
Democratic Republic of the Congo & \textbf{[all]}:0 & \textbf{[0, 5]}:22 &                              [0]:256 &   [0]:246 &   [0]:814 &  [0]:669 &  [0]:328 &  \textbf{[3]}:232 &   \textbf{[3]}:153 \\
Djibouti &                               \textbf{[1]}:22 &   [0]:238 &                              [0]:502 &   [0]:906 &   [0]:882 &  [0]:367 &  [0]:178 &  [0]:503 &    [0]:76 \\
   Egypt &                             [0]:1414 &  [0]:6216 &                             [0]:5447 &  [0]:6831 &  [0]:7015 & [0]:4038 & [0]:4235 & [0]:7753 &  [0]:7050 \\
Equatorial Guinea & \textbf{[all]}:0 &  \textbf{[0, 3]}:5 &                               [0]:45 &   \textbf{[6]}:145 &    [0]:22 &   [0]:12 &   [0]:30 &   [0]:53 &     [0]:5 \\
Ethiopia &                              [0]:189 &  [0]:2304 &                             [0]:4222 &  [0]:7170 &  [0]:8647 & [0]:3864 & [0]:4368 & [0]:2593 &  [0]:2744 \\
 Eritrea &                               \textbf{[1]}:38 &   [0]:732 &                              [0]:375 &   [0]:468 &   [0]:372 &  [0]:244 &  [0]:346 &  [0]:256 &    [0]:74 \\
   Gabon &                                [0]:7 &   [0]:555 &                              [0]:157 &    [0]:70 &   [0]:460 &  [0]:218 &  [0]:164 &  [0]:175 &    [0]:98 \\
  Gambia &                               [0]:57 &   [0]:967 &                             [0]:1587 &  [0]:1908 &  [0]:2795 & [0]:1858 & [0]:1269 & [0]:1181 &   [0]:595 \\
   Ghana &                              [0]:410 &  [0]:2236 &                             [0]:2411 &  [0]:4061 &  [0]:4952 & [0]:2554 & [0]:1402 & [0]:1503 &   [0]:526 \\
  Guinea &                                [0]:8 &   [0]:456 &                              [0]:651 &   [0]:600 &  [0]:1267 &  [0]:392 &  [0]:534 &  [0]:370 &   [0]:200 \\
Guinea-Bissau & \textbf{[all]}:0 &   [0]:162 &                              [0]:211 &    [0]:79 &   [0]:257 &   [0]:53 &  [0]:125 &   [0]:66 &    [0]:36 \\
   Kenya &                              [0]:596 &  [0]:5012 &                             [0]:5529 &  [0]:9253 &  [0]:7414 & [0]:5264 & [0]:5679 & [0]:5460 &  [0]:5639 \\
 Lesotho &                             \textbf{[2, 6]}:5 &   [0]:326 &                              [0]:593 &   [0]:587 &   [0]:864 &  [0]:477 &  [0]:632 &  [0]:319 &   [0]:226 \\
 Liberia &                                \textbf{[1]}:3 &   [0]:463 &                              [0]:446 &   [0]:847 &   [0]:668 &  [0]:464 &  [0]:181 &  [0]:413 &   [0]:196 \\
   Libya &                               [0]:32 &  [0]:1156 &                             [0]:2716 &  [0]:1662 &   [0]:688 &  [0]:322 &  [0]:157 &   [0]:86 &    [0]:69 \\
Madagascar &                              \textbf{[3]}:177 &  [0]:2345 &                             [0]:4059 &  [0]:6141 &  [0]:6332 & [0]:3845 & [0]:4779 & [0]:5938 &  [0]:2063 \\
  Malawi &                               [0]:43 &  [0]:1173 &                             [0]:2425 &  [0]:2520 &  [0]:1982 & [0]:2465 & [0]:1448 &  [0]:675 &   [0]:128 \\
    Mali &                               [0]:28 &  [0]:1931 &                             [0]:2997 &  [0]:3412 &  [0]:1792 &  [0]:951 &  [0]:389 &  [0]:462 &   [0]:295 \\
Mauritania &                               [0]:14 &   [0]:278 &                              [0]:449 &   [0]:255 &   \textbf{[1]}:275 &  [0]:106 &  [0]:169 &  [0]:313 &   [0]:162 \\
Mauritius &                               [0]:64 &  [0]:2606 &                             [0]:3740 &  [0]:4696 &  [0]:5785 & [0]:6782 & [0]:6037 & [0]:2878 &   [0]:833 \\
 Morocco &                              [0]:660 &  [0]:6814 &                             [0]:7921 & [0]:10778 &  [0]:9598 & [0]:9372 & [0]:9088 & [0]:7670 &  [0]:3691 \\
Mozambique &                              [0]:296 &  [0]:1244 &                             [0]:2219 &  [0]:3901 &  [0]:4380 & [0]:1919 & [0]:1481 &  [0]:946 &   [0]:409 \\
 Namibia &                               [0]:79 &   [0]:872 &                             [0]:2137 &  [0]:3146 &  [0]:3307 & [0]:2226 & [0]:3369 & [0]:3821 &  [0]:1347 \\
   Niger &                               [0]:37 &   [0]:503 &                             [0]:1930 &  [0]:1298 &  [0]:1149 &  [0]:664 &  [0]:801 &  [0]:359 &   [0]:482 \\
 Nigeria &                              [0]:260 &  [0]:1075 &                             [0]:2583 &  [0]:4214 &  [0]:2505 & [0]:2833 & [0]:2228 & [0]:1572 &  [0]:1231 \\
Republic of Congo & \textbf{[all]}:0 &    [0]:44 &                              [0]:357 &   [0]:717 &  [0]:1184 &  [0]:862 &  [0]:421 &  [0]:263 &   \textbf{[3]}:154 \\
  Rwanda &                              \textbf{[5]}:165 &  [0]:1597 &                             [0]:2368 &  [0]:2607 &  [0]:2945 & [0]:1387 &  [0]:996 &  [0]:461 &   [0]:387 \\
Sao Tome and Principe & \textbf{[all]}:0 &     [0]:6 & \textbf{[all]}:0 &     [0]:2 &  \textbf{[0, 1]}:1 &    [0]:5 &    [0]:5 &    [0]:6 &     [0]:3 \\
 Senegal &                              [0]:181 &  [0]:2679 &                             [0]:3106 &  [0]:4400 &  [0]:3646 & [0]:3999 & [0]:2114 & [0]:2067 &   [0]:962 \\
Seychelles & \textbf{[all]}:0 &     [0]:7 &                               [0]:17 &    [0]:14 &    [0]:28 &    [0]:9 &   [0]:24 &   \textbf{[1]}:25 &    [0]:13 \\
Sierra Leone &                                \textbf{[5]}:1 &   [0]:349 &                              [0]:675 &   [0]:976 &   [0]:824 &  [0]:543 &  [0]:126 &   [0]:90 &    [0]:55 \\
 Somalia &                               \textbf{[1]}:19 &    [0]:32 &                              [0]:177 &   [0]:649 &   [0]:262 &  [0]:284 &  [0]:243 &  [0]:337 &   [0]:370 \\
South Africa &                              [0]:655 &  [0]:6044 &                             [0]:5349 &  [0]:8451 &  [0]:9265 & [0]:8786 & [0]:8345 & [0]:9222 & [0]:10330 \\
South Sudan & \textbf{[all]}:0 &    [0]:10 &                               \textbf{[5]}:30 &   [0]:200 &   [0]:110 &  [0]:255 &  [0]:324 &  [0]:136 &   [0]:156 \\
   Sudan & \textbf{[all]}:0 &   [0]:108 &                              [0]:343 &   [0]:536 &   [0]:316 &  [0]:354 &  [0]:382 &  [0]:272 &   [0]:415 \\
Swaziland &                               [0]:15 &   [0]:267 &                              [0]:849 &   [0]:966 &  [0]:1896 &  [0]:964 &  [0]:966 &  [0]:537 &   [0]:144 \\
Tanzania &                              [0]:668 &  [0]:6444 &                             [0]:5971 &  [0]:9846 & [0]:10651 & [0]:5803 & [0]:7821 & [0]:7689 &  [0]:4551 \\
    Togo &                               \textbf{[1]}:73 &   [0]:419 &                              [0]:865 &  [0]:1391 &   [0]:932 &  [0]:872 &  [0]:438 &  [0]:249 &   [1]:243 \\
 Tunisia &                              [0]:277 &  [0]:3434 &                             [0]:5386 &  [0]:8053 &  [0]:5738 & [0]:6076 & [0]:3204 & [0]:2972 &  [0]:1751 \\
  Uganda &                              \textbf{[3]}:267 &  [0]:2904 &                             [0]:3410 &  [0]:5491 &  [0]:4502 & [0]:3973 & [0]:3047 & [0]:4527 &   [0]:625 \\
  Zambia &                               [0]:81 &  [0]:2186 &                             [0]:3108 &  [0]:3760 &  [0]:3622 & [0]:1791 & [0]:2448 & [0]:2008 &   [0]:350 \\
Zimbabwe &                               [0]:35 &  [0]:1896 &                             [0]:1506 &  [0]:3522 &  [0]:3966 & [0]:3620 & [0]:2580 & [0]:2476 &   [0]:887 \\
\bottomrule
    \label{table:temporal_name_licenses}
    \end{tabular}
\begin{tabular}{llllllllll}
    \toprule
    Country &    2004 - 2006   &   2006 - 2008   &   2008 - 2010   &   2010 - 2012   &   2012 - 2014   &   2014 - 2016   &   2016 - 2018   &   2018 - 2020   &   2020 - 2022\\   
    %&     A &  B &      C &      D &      E &            F &            G &      H &  I \\
    \midrule
Algeria & \textbf{[all]}:0 &                               [0]:29 &                               [0]:46 &  [0]:259 &                              [0]:459 &                              [0]:147 &                              [0]:103 &                              [0]:157 &                               [0]:16 \\
Angola & \textbf{[all]}:0 &                               [0]:32 &                               [0]:50 &  [0]:267 &                              [0]:156 &                              [0]:127 &                               [0]:41 &                              [0]:162 &                                [0]:9 \\
Benin &                               [0]:78 &                               [0]:88 &                              [0]:189 &  [0]:170 &                              [0]:306 &                              [0]:689 &                              [0]:108 &                               [0]:88 &                                [0]:3 \\
Botswana &                                [0]:2 &                               [0]:15 &                               \textbf{[2]}:83 &   [0]:34 &                               [0]:34 &                               [0]:52 &                               [0]:50 &                              [0]:191 &                              [0]:120 \\
Burkina Faso & \textbf{[all]}:0 &                               [0]:35 &                              [0]:253 &  [0]:367 &                              [0]:590 &                              [0]:186 &                              [0]:299 &                              [0]:115 &                                [0]:9 \\
Burundi &                                \textbf{[1]}:1 &                               [0]:35 &                               [0]:50 &   [0]:74 &                               [0]:71 &                               \textbf{[1]}:31 &                                [0]:8 &                                [0]:9 &                                [0]:2 \\
Cameroon &                                \textbf{[2]}:4 &                               [0]:55 &                              [0]:122 &  [0]:240 &                              [0]:161 &                               [0]:67 &                              \textbf{[3]}:158 &                               [0]:19 &                                [0]:9 \\
Cape Verde &                               [0]:15 &                               [0]:24 &                               [0]:43 &  [0]:137 &                              [0]:160 &                              [0]:206 &                               [0]:71 &                              [0]:350 &                               [0]:21 \\
Central African Republic & \textbf{[all]}:0 &                             \textbf{[0, 3]}:1 &                               [0]:24 &   [0]:77 &                              [0]:109 &                               [0]:54 &                               \textbf{[3]}:40 &                                [0]:9 &                                [0]:6 \\
Chad &                                [0]:1 &                                [0]:6 &                               [0]:57 &   \textbf{[2]}:55 &                              [0]:128 &                               [0]:21 &                               [0]:68 &                              [0]:135 &                                [0]:7 \\
Comoros & \textbf{[all]}:0 &                                [0]:4 &                                [0]:7 &   [0]:51 &                                [0]:7 &                                [0]:5 &                               [0]:13 &                               [0]:72 &                                [0]:1 \\
Ivory Coast & \textbf{[all]}:0 &                                [0]:3 &                               [0]:18 &   [0]:64 &                               [0]:31 &                               [0]:24 &                              [0]:141 &                              [0]:142 &                                [0]:9 \\
Democratic Republic of the Congo & \textbf{[all]}:0 &                               \textbf{[5]}:19 &                               [0]:66 &  [0]:124 &                              [0]:291 &                              [0]:122 &                              \textbf{[3]}:199 &                              \textbf{[3]}:158 &                               \textbf{[3]}:13 \\
Djibouti &                                [0]:2 &                               [0]:30 &                               [0]:42 &  [0]:114 &                              [0]:150 &                               [0]:92 &                               [0]:31 &                              [0]:118 & \textbf{[all]}:0 \\
Egypt &                               [0]:88 &                             [0]:1212 &                             [0]:1527 & [0]:2943 &                             [0]:5808 &                             [0]:2020 &                              [0]:982 &                             [0]:1657 &                              [0]:307 \\
Equatorial Guinea & \textbf{[all]}:0 & \textbf{[all]}:0 &                                \textbf{[3]}:3 &   \textbf{[6]}:87 &                                [0]:4 &                                \textbf{[4]}:3 & \textbf{[all]}:0 &                                [0]:7 &                                [0]:2 \\
Ethiopia &                               [0]:34 &                              [0]:544 &                              [0]:718 & [0]:3311 &                             [0]:5187 &                             [0]:2180 &                             [0]:1745 &                             [0]:1361 &                              [0]:987 \\
Eritrea & \textbf{[all]}:0 &                              [0]:126 &                               [0]:23 &  [0]:170 &                              [0]:208 &                               [0]:16 &                               [0]:11 &                              [0]:120 &                                [0]:3 \\
Gabon & \textbf{[all]}:0 &                               [0]:57 &                                [0]:3 &    [0]:6 &                               [0]:38 &                               [0]:25 &                                [0]:4 &                               [0]:23 &                                [0]:2 \\
Gambia &                                [0]:2 &                               \textbf{[1]}:39 &                              [0]:110 &  [0]:267 &                              [0]:339 &                              [0]:187 &                              [0]:127 &                               [0]:80 &                               [0]:43 \\
Ghana &                               [0]:44 &                              [0]:295 &                              [0]:495 & [0]:1187 &                             [0]:1315 &                              [0]:713 &                              [0]:354 &                              [0]:410 &                              [0]:135 \\
Guinea &                                [0]:1 &                               [0]:46 &                               [0]:42 &  [0]:142 &                              [0]:216 &                               \textbf{[6]}:86 &                               [0]:70 &                               \textbf{[1]}:71 &                               [0]:22 \\
Guinea-Bissau & \textbf{[all]}:0 &                               [0]:11 &                               [0]:17 &   [0]:21 &                               [0]:57 &                                [0]:4 &                               [0]:21 &                               [0]:19 &                                [0]:2 \\
Kenya &                               [0]:39 &                             [0]:1029 &                             [0]:1158 & [0]:3292 &                             [0]:2293 &                             [0]:1181 &                              [0]:958 &                              [0]:769 &                              [0]:194 \\
Lesotho &                                \textbf{[2]}:1 &                                [0]:9 &                               [0]:33 &  [0]:106 &                              [0]:111 &                              [0]:113 &                               [0]:56 &                               [0]:65 &                               [0]:20 \\
Liberia & \textbf{[all]}:0 &                               [0]:52 &                               [0]:84 &  [0]:223 &                              [0]:158 &                              [6]:144 &                               \textbf{[3]}:35 &                              [0]:203 &                               [0]:11 \\
Libya &                                [0]:2 &                               [0]:51 &                              [0]:229 &  [0]:395 &                              [0]:111 &                               [0]:37 &                               \textbf{[1]}:20 &                               [0]:17 &                                [0]:2 \\
Madagascar &                               \textbf{[3]}:19 &                              [0]:150 &                              [0]:360 & [0]:1049 &                             [0]:1305 &                              [0]:431 &                              [0]:666 &                              [0]:624 &                              \textbf{[1]}:194 \\
Malawi &                                [0]:2 &                              [0]:165 &                              [0]:437 &  [0]:351 &                              [0]:546 &                              [0]:262 &                              [0]:233 &                               [0]:67 &                                [0]:4 \\
Mali &                             \textbf{[0, 4]}:3 &                              [0]:324 &                              [0]:711 &  [0]:841 &                              [0]:557 &                              [0]:243 &                               [0]:90 &                              [0]:166 &                               [0]:26 \\
Mauritania &                                [0]:3 &                               [0]:32 &                               [0]:35 &   \textbf{[4]}:30 &                               [0]:69 &                               \textbf{[1]}:23 &                               [0]:13 &                               [0]:16 &                               [0]:10 \\
Mauritius &                                [0]:1 &                              [0]:187 &                              [0]:104 &  [0]:435 &                             [0]:1148 &                             [0]:1648 &                             [0]:1412 &                              [0]:542 &                               [0]:33 \\
Morocco &                               [0]:47 &                              [0]:921 &                             [0]:1433 & [0]:3804 &                             [0]:3600 &                             [0]:3279 &                             [0]:2022 &                             [0]:1425 &                              [0]:211 \\
Mozambique &                               [0]:26 &                              [0]:110 &                              [0]:211 &  [0]:846 &                              [0]:938 &                              [0]:323 &                              [0]:166 &                               [0]:85 &                               \textbf{[1]}:94 \\
Namibia &                                [0]:1 &                              [0]:115 &                              [0]:184 &  [0]:476 &                              [0]:403 &                              [0]:328 &                              [0]:470 &                              [0]:375 &                               [0]:32 \\
Niger &                                [0]:1 &                               [0]:43 &                               [0]:93 &  [0]:291 &                              [0]:309 &                              [0]:182 &                              [0]:104 &                               [0]:72 &                               [0]:11 \\
Nigeria &                               [0]:87 &                              [0]:219 &                              [0]:451 & [0]:1194 &                              [0]:742 &                             [0]:2011 &                              [0]:742 &                              [0]:702 &                               [0]:87 \\
Republic of Congo & \textbf{[all]}:0 &                               \textbf{[5]}:19 &                               [0]:70 &  [0]:167 &                              [0]:305 &                              [0]:141 &                              \textbf{[3]}:200 &                              \textbf{[3]}:153 &                               \textbf{[3]}:13 \\
Rwanda &                                \textbf{[5]}:9 &                              [0]:175 &                              [0]:254 &  [0]:561 &                              [0]:655 &                              [0]:192 &                              [0]:250 &                               [0]:98 &                               [0]:18 \\
Sao Tome and Principe & \textbf{[all]}:0 & \textbf{[all]}:0 & \textbf{[all]}:0 &    [0]:1 & \textbf{[all]}:0 & \textbf{[all]}:0 & \textbf{[all]}:0 &                                [0]:4 &                                [0]:3 \\
Senegal &                               \textbf{[3]}:34 &                              [0]:224 &                              [0]:266 &  [0]:710 &                              [0]:511 &                              [0]:691 &                              [0]:384 &                              [0]:301 &                               [0]:69 \\
Seychelles & \textbf{[all]}:0 &                                [0]:1 &                                [0]:2 &    [0]:3 &                                [0]:5 & \textbf{[all]}:0 &                                \textbf{[1]}:2 & \textbf{[all]}:0 &                               [0]:11 \\
Sierra Leone & \textbf{[all]}:0 &                               [0]:29 &                               [0]:66 &  [0]:273 &                              [0]:262 &                              [0]:177 &                               [0]:14 &                               [0]:16 &                                [0]:3 \\
Somalia &                                [0]:2 &                               [\textbf{1]}:21 &                               [0]:90 &  [0]:258 &                               [0]:84 &                               [0]:52 &                               \textbf{[3]}:82 &                               [0]:80 &                                [0]:7 \\
South Africa &                              [0]:106 &                             [0]:1563 &                             [0]:2111 & [0]:3941 &                             [0]:3358 &                             [0]:2541 &                             [0]:2010 &                             [0]:2482 &                              [0]:658 \\
South Sudan & \textbf{[all]}:0 &                                [0]:1 &                               \textbf{[5]}:30 &   [0]:48 &                               [0]:37 &                               [0]:68 &                               [0]:22 &                               [0]:23 &                               [0]:12 \\
Sudan & \textbf{[all]}:0 &                               [0]:16 &                               [0]:53 &  [0]:131 &                              [0]:119 &                               [0]:79 &                               [0]:32 &                               [0]:65 &                               [0]:15 \\
Swaziland &                                [0]:3 &                               [0]:23 &                               [0]:38 &  [0]:164 &                              [0]:413 &                              [0]:132 &                              [0]:108 &                              [0]:192 &                               [0]:20 \\
Tanzania &                               [0]:41 &                              [0]:613 &                              [0]:886 & [0]:2256 &                             [0]:1817 &                              [0]:839 &                              [0]:853 &                             [0]:1089 &                              [0]:627 \\
Togo &                                \textbf{[4]}:6 &                               [0]:40 &                              [0]:267 &  [0]:239 &                              [0]:224 &                              [0]:284 &                               [0]:92 &                              [0]:111 &                               [0]:14 \\
Tunisia &                               \textbf{[3]}:23 &                              [0]:148 &                              [0]:296 & [0]:1180 &                             [0]:1494 &                              [0]:331 &                              [0]:339 &                              [0]:338 &                               [0]:27 \\
Uganda &                               \textbf{[3]}:48 &                              [0]:735 &                              [0]:374 & [0]:1609 &                             [0]:1043 &                              [0]:932 &                              [0]:300 &                              [0]:611 &                               [0]:20 \\
Zambia &                                [0]:5 &                              [0]:314 &                              [0]:193 &  [0]:454 &                              [0]:314 &                              [0]:234 &                              [0]:183 &                              [0]:152 &                               [0]:15 \\
Zimbabwe &                                \textbf{[1]}:1 &                              [0]:121 &                               [0]:49 &  [0]:405 &                              [0]:412 &                              [0]:264 &                              [0]:113 &                               [0]:98 &                               [0]:37 \\
\bottomrule
    \label{table:temporal_people_licenses}
    \end{tabular}
